Transformation von Scade-Modellen zur SMT-basierten Verifikation

In this work we develop a fully automatic verification procedure of safety properties of Scade programs. We transform each such program into an SMT instance (Satisfiability Modulo Theories) and feed this to a solver. The goal is to have a publicly accessible experimentation platform for the verification of Scade programs. The choice of SMT is determined by the fact that it offers more expressive logics than propositional logic, yet their solvers have been shown to perform very well. The expressiveness of SMT logics allows us to implement symbolic model checking thus avoiding the expansion of the complete state space of the models during the verification. In order to reduce the complexity we transform the Scade programs into SMT instances in two steps. First they are reduced to programs of a synchronous data flow language Lama. This language has simpler semantics than Scade while still preserving some of the programmer's abstractions. Next we interpret such a Lama program as a system of quantifier free first-order formulas. The remaining abstractions in Lama can be used to simplify these systems. This in turn could lead to speeding up the verification process and allowing more properties to be verifiable. We implemented these transformations successfully in a software using Haskell. This work is concluded by a comparison of this software to the existing verification software "Scade Design Verifier" which comes with the Scade Suite.

==> content/images/dot/UpDownCounter.tikz <==
%%
\pgfsetcolor{black}
  % Edge: 2 -> 1
  \draw [->] (59bp,71.831bp) .. controls (59bp,64.131bp) and (59bp,54.974bp)  .. (59bp,36.413bp);
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (59bp,18bp) ellipse (32bp and 18bp);
  \draw (59bp,13bp) node {x(Local)};
\end{scope}
  % Node: 2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (59bp,90bp) ellipse (59bp and 18bp);
  \draw (59bp,85bp) node {x\_1(StateOut)};
\end{scope}
%

==> content/images/dot/UpDownCounter_UpDown.tikz <==
%%
\pgfsetcolor{black}
  % Edge: 4 -> 5
  \draw [->] (70.493bp,72.571bp) .. controls (78.549bp,63.507bp) and (88.528bp,52.281bp)  .. (104.09bp,34.773bp);
  % Edge: 6 -> 5
  \draw [->] (167.51bp,72.571bp) .. controls (159.45bp,63.507bp) and (149.47bp,52.281bp)  .. (133.91bp,34.773bp);
  % Edge: 3 -> 2
  \draw [->] (161.44bp,216.57bp) .. controls (154.63bp,207.82bp) and (146.25bp,197.04bp)  .. (132.43bp,179.27bp);
  % Edge: 2 -> 6
  \draw [->] (133.84bp,145.3bp) .. controls (141.77bp,136.38bp) and (151.69bp,125.23bp)  .. (167.34bp,107.61bp);
  % Edge: 1 -> 2
  \draw [->] (77.314bp,216.57bp) .. controls (84.002bp,207.82bp) and (92.232bp,197.04bp)  .. (105.81bp,179.27bp);
  % Edge: 2 -> 4
  \draw [->] (104.16bp,145.3bp) .. controls (96.231bp,136.38bp) and (86.312bp,125.23bp)  .. (70.656bp,107.61bp);
  % Node: 1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64bp,234bp) ellipse (44bp and 18bp);
  \draw (64bp,229bp) node {xo(Output)};
\end{scope}
  % Node: 3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (175bp,234bp) ellipse (49bp and 18bp);
  \draw (175bp,229bp) node {x(StateOut)};
\end{scope}
  % Node: 2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (119bp,162bp) ellipse (36bp and 18bp);
  \draw (119bp,157bp) node {x\_(Local)};
\end{scope}
  % Node: 5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (119bp,18bp) ellipse (41bp and 18bp);
  \draw (119bp,13bp) node {x(StateIn)};
\end{scope}
  % Node: 4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55bp,90bp) ellipse (55bp and 18bp);
  \draw (55bp,85bp) node {x\_(Local in A)};
\end{scope}
  % Node: 6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (183bp,90bp) ellipse (55bp and 18bp);
  \draw (183bp,85bp) node {x\_(Local in B)};
\end{scope}
%

==> content/images/dot/lama_init_autom.tikz <==
%%
\pgfsetcolor{black}
  % Edge: dummy -> init
  \draw [->] (99.604bp,19bp) .. controls (116.32bp,19bp) and (137.62bp,19bp)  .. node[auto] {$true$} (165.83bp,19bp);
  % Edge: t -> dummy
  \draw [->] (3.9906bp,19bp) .. controls (8.4789bp,19bp) and (19.953bp,19bp)  .. node[auto] {$$} (42.456bp,19bp);
  % Edge: init -> run
  \draw [->] (220.23bp,19bp) .. controls (236.65bp,19bp) and (257.78bp,19bp)  .. node[auto] {$true$} (285.88bp,19bp);
  % Node: dummy
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55bp,0bp) -- (88bp,0bp);
  \draw (88bp,0bp) .. controls (94bp,0bp) and (100bp,6bp)  .. (100bp,12bp);
  \draw (100bp,12bp) -- (100bp,26bp);
  \draw (100bp,26bp) .. controls (100bp,32bp) and (94bp,38bp)  .. (88bp,38bp);
  \draw (88bp,38bp) -- (55bp,38bp);
  \draw (55bp,38bp) .. controls (49bp,38bp) and (43bp,32bp)  .. (43bp,26bp);
  \draw (43bp,26bp) -- (43bp,12bp);
  \draw (43bp,12bp) .. controls (43bp,6bp) and (49bp,0bp)  .. (55bp,0bp);
  \draw (43bp,19bp) -- (100bp,19bp);
  \draw (71bp,23bp) node {$dummy$};
  \draw (71bp,4bp) node {$x = \bot$};
\end{scope}
  % Node: init
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (178bp,0bp) -- (208bp,0bp);
  \draw (208bp,0bp) .. controls (214bp,0bp) and (220bp,6bp)  .. (220bp,12bp);
  \draw (220bp,12bp) -- (220bp,26bp);
  \draw (220bp,26bp) .. controls (220bp,32bp) and (214bp,38bp)  .. (208bp,38bp);
  \draw (208bp,38bp) -- (178bp,38bp);
  \draw (178bp,38bp) .. controls (172bp,38bp) and (166bp,32bp)  .. (166bp,26bp);
  \draw (166bp,26bp) -- (166bp,12bp);
  \draw (166bp,12bp) .. controls (166bp,6bp) and (172bp,0bp)  .. (178bp,0bp);
  \draw (166bp,19bp) -- (220bp,19bp);
  \draw (193bp,23bp) node {$init$};
  \draw (193bp,4bp) node {$x = M$};
\end{scope}
  % Node: run
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (298bp,0bp) -- (328bp,0bp);
  \draw (328bp,0bp) .. controls (334bp,0bp) and (340bp,6bp)  .. (340bp,12bp);
  \draw (340bp,12bp) -- (340bp,26bp);
  \draw (340bp,26bp) .. controls (340bp,32bp) and (334bp,38bp)  .. (328bp,38bp);
  \draw (328bp,38bp) -- (298bp,38bp);
  \draw (298bp,38bp) .. controls (292bp,38bp) and (286bp,32bp)  .. (286bp,26bp);
  \draw (286bp,26bp) -- (286bp,12bp);
  \draw (286bp,12bp) .. controls (286bp,6bp) and (292bp,0bp)  .. (298bp,0bp);
  \draw (286bp,19bp) -- (340bp,19bp);
  \draw (313bp,23bp) node {$run$};
  \draw (313bp,4bp) node {$x = N$};
\end{scope}
  % Node: t
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1.0] (2bp,19bp) ellipse (2bp and 2bp);
\end{scope}
%

==> content/images/dot/lama_inner_subautomaton.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s2 -> s1
  \draw [->] (114.31bp,7.6293bp) .. controls (108.4bp,5.1773bp) and (102.12bp,3.016bp)  .. (96bp,1.7113bp) .. controls (85.568bp,-0.51334bp) and (82.413bp,-0.59896bp)  .. (72bp,1.7113bp) .. controls (69.33bp,2.3035bp) and (66.631bp,3.0714bp)  .. node[auto] {$c_2$} (54.416bp,7.633bp);
  % Edge: s1 -> s2
  \draw [->] (54.197bp,22.711bp) .. controls (69.029bp,22.711bp) and (87.646bp,22.711bp)  .. node[auto] {$c_1$} (114.35bp,22.711bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (127bp,4bp) -- (160bp,4bp);
  \draw (160bp,4bp) .. controls (166bp,4bp) and (172bp,10bp)  .. (172bp,16bp);
  \draw (172bp,16bp) -- (172bp,30bp);
  \draw (172bp,30bp) .. controls (172bp,36bp) and (166bp,42bp)  .. (160bp,42bp);
  \draw (160bp,42bp) -- (127bp,42bp);
  \draw (127bp,42bp) .. controls (121bp,42bp) and (115bp,36bp)  .. (115bp,30bp);
  \draw (115bp,30bp) -- (115bp,16bp);
  \draw (115bp,16bp) .. controls (115bp,10bp) and (121bp,4bp)  .. (127bp,4bp);
  \draw (115bp,23bp) -- (172bp,23bp);
  \draw (143bp,27bp) node {$s_2$};
  \draw (143bp,8bp) node {$x = g(b)$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,4bp) -- (42bp,4bp);
  \draw (42bp,4bp) .. controls (48bp,4bp) and (54bp,10bp)  .. (54bp,16bp);
  \draw (54bp,16bp) -- (54bp,30bp);
  \draw (54bp,30bp) .. controls (54bp,36bp) and (48bp,42bp)  .. (42bp,42bp);
  \draw (42bp,42bp) -- (12bp,42bp);
  \draw (12bp,42bp) .. controls (6bp,42bp) and (0bp,36bp)  .. (0bp,30bp);
  \draw (0bp,30bp) -- (0bp,16bp);
  \draw (0bp,16bp) .. controls (0bp,10bp) and (6bp,4bp)  .. (12bp,4bp);
  \draw (0bp,23bp) -- (54bp,23bp);
  \draw (27bp,27bp) node {$s_1$};
  \draw (27bp,8bp) node {$x = f(a)$};
\end{scope}
%

==> content/images/dot/lama_language_deps.tikz <==
%%
\pgfsetcolor{black}
  % Edge: parse -> parser
  \draw [->] (278.25bp,219.95bp) .. controls (244.09bp,208.71bp) and (195.9bp,192.87bp)  .. (148.81bp,177.39bp);
  % Edge: depends -> types
  \draw [->] (807bp,215.76bp) .. controls (807bp,191.2bp) and (807bp,147.25bp)  .. (807bp,108.09bp);
  % Edge: parse -> typecheck
  \draw [->] (368.45bp,220.96bp) .. controls (409.39bp,209.71bp) and (469.01bp,193.32bp)  .. (524.92bp,177.96bp);
  % Edge: typed -> structure
  \draw [->] (637.17bp,72.754bp) .. controls (658.39bp,62.634bp) and (685.37bp,49.771bp)  .. (717.17bp,34.609bp);
  % Edge: typecheck -> untyped
  \draw [->] (526.67bp,145.84bp) .. controls (488.75bp,134.96bp) and (438.57bp,120.57bp)  .. (389.01bp,106.35bp);
  % Edge: transform -> syntax
  \draw [->] (272.5bp,146.82bp) .. controls (236.69bp,135.61bp) and (187.77bp,120.29bp)  .. (139.83bp,105.28bp);
  % Edge: typecheck -> typed
  \draw [->] (587.54bp,143.83bp) .. controls (589.49bp,136.05bp) and (591.81bp,126.77bp)  .. (596.4bp,108.41bp);
  % Edge: untyped -> structure
  \draw [->] (414.23bp,75.904bp) .. controls (489.61bp,62.981bp) and (600.43bp,43.984bp)  .. (684.51bp,29.57bp);
  % Edge: typecheck -> types
  \draw [->] (634.11bp,145.57bp) .. controls (669.75bp,134.11bp) and (717.22bp,118.86bp)  .. (763.28bp,104.05bp);
  % Edge: transform -> untyped
  \draw [->] (323.78bp,143.83bp) .. controls (324.95bp,136.13bp) and (326.35bp,126.97bp)  .. (329.19bp,108.41bp);
  % Edge: parser -> syntax
  \draw [->] (99.224bp,143.83bp) .. controls (98.048bp,136.13bp) and (96.649bp,126.97bp)  .. (93.813bp,108.41bp);
  % Edge: depends -> structure
  \draw [->] (827.52bp,216.09bp) .. controls (860.35bp,185.23bp) and (917.77bp,120.68bp)  .. (885bp,72bp) .. controls (872.21bp,53.002bp) and (851.46bp,40.685bp)  .. (820.63bp,29.433bp);
  % Edge: parse -> transform
  \draw [->] (321bp,215.83bp) .. controls (321bp,208.13bp) and (321bp,198.97bp)  .. (321bp,180.41bp);
  % Edge: pretty -> structure
  \draw [->] (999.18bp,215.92bp) .. controls (985.77bp,182.72bp) and (952.87bp,111.83bp)  .. (903bp,72bp) .. controls (880.43bp,53.972bp) and (851.35bp,41.687bp)  .. (815.07bp,30.597bp);
  % Node: untyped
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (332bp,90bp) ellipse (132bp and 18bp);
  \draw (332bp,85bp) node {LAMA.Structure.Untyped};
\end{scope}
  % Node: typecheck
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (583bp,162bp) ellipse (125bp and 18bp);
  \draw (583bp,157bp) node {LAMA.Typing.Typecheck};
\end{scope}
  % Node: parser
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (102bp,162bp) ellipse (90bp and 18bp);
  \draw (102bp,157bp) node {LAMA.Parser.Par};
\end{scope}
  % Node: transform
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (321bp,162bp) ellipse (89bp and 18bp);
  \draw (321bp,157bp) node {LAMA.Transform};
\end{scope}
  % Node: syntax
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91bp,90bp) ellipse (91bp and 18bp);
  \draw (91bp,85bp) node {LAMA.Parser.Abs};
\end{scope}
  % Node: parse
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (321bp,234bp) ellipse (68bp and 18bp);
  \draw (321bp,229bp) node {LAMA.Parse};
\end{scope}
  % Node: depends
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (807bp,234bp) ellipse (109bp and 18bp);
  \draw (807bp,229bp) node {LAMA.Dependencies};
\end{scope}
  % Node: structure
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (752bp,18bp) ellipse (88bp and 18bp);
  \draw (752bp,13bp) node {LAMA.Structure};
\end{scope}
  % Node: pretty
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1006bp,234bp) ellipse (72bp and 18bp);
  \draw (1006bp,229bp) node {LAMA.Pretty};
\end{scope}
  % Node: typed
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (601bp,90bp) ellipse (119bp and 18bp);
  \draw (601bp,85bp) node {LAMA.Structure.Typed};
\end{scope}
  % Node: types
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (807bp,90bp) ellipse (69bp and 18bp);
  \draw (807bp,85bp) node {LAMA.Types};
\end{scope}
%

==> content/images/dot/lama_subautomaton.tikz <==
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (37bp,8bp) -- (37bp,124bp) -- (270bp,124bp) -- (270bp,8bp) -- cycle;
  \draw (154bp,106bp) node {$N$};
\end{scope}
  \pgfsetcolor{black}
  % Edge: s2 -> s1
  \draw [->] (204.47bp,53bp) .. controls (178.01bp,53bp) and (138.47bp,53bp)  .. node[auto] {$c_2$} (99.311bp,53bp);
  % Edge: B -> A
  \draw [->] (212.7bp,167.56bp) .. controls (204.69bp,163.33bp) and (195.2bp,159.13bp)  .. (186bp,157bp) .. controls (175.85bp,154.65bp) and (165.09bp,153.8bp)  .. node[auto] {$c_3$} (144.18bp,154.36bp);
  % Edge: A -> B
  \draw [->] (144.18bp,176.8bp) .. controls (150.21bp,177.25bp) and (156.21bp,177.66bp)  .. (162bp,178bp) .. controls (172.91bp,178.64bp) and (184.79bp,179.07bp)  .. node[auto] {$c_3$} (205.67bp,179.62bp);
  % Edge: s1 -> s2
  \draw [->] (99.248bp,43.486bp) .. controls (122.39bp,36.653bp) and (156.45bp,29.534bp)  .. (186bp,35bp) .. controls (188.86bp,35.529bp) and (191.77bp,36.224bp)  .. node[auto] {$c_1$} (204.4bp,40.153bp);
  % Node: A
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,151bp) -- (132bp,151bp);
  \draw (132bp,151bp) .. controls (138bp,151bp) and (144bp,157bp)  .. (144bp,163bp);
  \draw (144bp,163bp) -- (144bp,177bp);
  \draw (144bp,177bp) .. controls (144bp,183bp) and (138bp,189bp)  .. (132bp,189bp);
  \draw (132bp,189bp) -- (12bp,189bp);
  \draw (12bp,189bp) .. controls (6bp,189bp) and (0bp,183bp)  .. (0bp,177bp);
  \draw (0bp,177bp) -- (0bp,163bp);
  \draw (0bp,163bp) .. controls (0bp,157bp) and (6bp,151bp)  .. (12bp,151bp);
  \draw (0bp,170bp) -- (144bp,170bp);
  \draw (72bp,174bp) node {$A$};
  \draw (72bp,155bp) node {$x = (use \; N \dotsm)$};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (217bp,34bp) -- (250bp,34bp);
  \draw (250bp,34bp) .. controls (256bp,34bp) and (262bp,40bp)  .. (262bp,46bp);
  \draw (262bp,46bp) -- (262bp,60bp);
  \draw (262bp,60bp) .. controls (262bp,66bp) and (256bp,72bp)  .. (250bp,72bp);
  \draw (250bp,72bp) -- (217bp,72bp);
  \draw (217bp,72bp) .. controls (211bp,72bp) and (205bp,66bp)  .. (205bp,60bp);
  \draw (205bp,60bp) -- (205bp,46bp);
  \draw (205bp,46bp) .. controls (205bp,40bp) and (211bp,34bp)  .. (217bp,34bp);
  \draw (205bp,53bp) -- (262bp,53bp);
  \draw (233bp,57bp) node {$s_2$};
  \draw (233bp,38bp) node {$x = g(b)$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57bp,34bp) -- (87bp,34bp);
  \draw (87bp,34bp) .. controls (93bp,34bp) and (99bp,40bp)  .. (99bp,46bp);
  \draw (99bp,46bp) -- (99bp,60bp);
  \draw (99bp,60bp) .. controls (99bp,66bp) and (93bp,72bp)  .. (87bp,72bp);
  \draw (87bp,72bp) -- (57bp,72bp);
  \draw (57bp,72bp) .. controls (51bp,72bp) and (45bp,66bp)  .. (45bp,60bp);
  \draw (45bp,60bp) -- (45bp,46bp);
  \draw (45bp,46bp) .. controls (45bp,40bp) and (51bp,34bp)  .. (57bp,34bp);
  \draw (45bp,53bp) -- (99bp,53bp);
  \draw (72bp,57bp) node {$s_1$};
  \draw (72bp,38bp) node {$x = f(a)$};
\end{scope}
  % Node: B
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (233bp,180bp) ellipse (27bp and 18bp);
  \draw (233bp,175bp) node {$B$};
\end{scope}
%

==> content/images/dot/lama_subautomaton_flat.tikz <==
%%
\pgfsetcolor{black}
  % Edge: As2 -> As1
  \draw [->] (106.16bp,91.801bp) .. controls (95.565bp,79.021bp) and (93.613bp,66.241bp)  .. node[auto] {$$} (105.95bp,45.062bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (71bp,53bp) node[auto] {$c_2 \wedge \neg c_3$};
  % Edge: Bs1 -> As1
  \draw [->] (246.8bp,6.7562bp) .. controls (229.54bp,1.8314bp) and (208.32bp,-1.8043bp)  .. (189.3bp,1.8043bp) .. controls (186.47bp,2.3411bp) and (183.6bp,3.0063bp)  .. node[auto] {$c_4$} (171.02bp,6.6962bp);
  % Edge: As2 -> Bs2
  \draw [->] (170.94bp,113.84bp) .. controls (177.1bp,114.21bp) and (183.36bp,114.55bp)  .. (189.3bp,114.8bp) .. controls (199.58bp,115.25bp) and (210.51bp,115.6bp)  .. node[auto] {$c_3$} (231.15bp,116.11bp);
  % Edge: Bs2 -> As2
  \draw [->] (248.3bp,103.24bp) .. controls (237.35bp,99.389bp) and (224.98bp,95.727bp)  .. (213.3bp,93.804bp) .. controls (202.83bp,92.082bp) and (191.68bp,92.597bp)  .. node[auto] {$c_4$} (171bp,96.141bp);
  % Edge: As1 -> As2
  \draw [->] (150.64bp,45.062bp) .. controls (161.12bp,57.842bp) and (162.96bp,70.622bp)  .. node[auto] {$$} (150.43bp,91.801bp);
  \draw (186bp,73bp) node[auto] {$c_1 \wedge \neg c_3$};
  % Edge: As1 -> Bs1
  \draw [->] (170.91bp,24.133bp) .. controls (186.44bp,23.524bp) and (204.29bp,22.824bp)  .. node[auto] {$c_3$} (231.32bp,21.764bp);
  % Node: As2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98bp,92bp) -- (159bp,92bp);
  \draw (159bp,92bp) .. controls (165bp,92bp) and (171bp,98bp)  .. (171bp,104bp);
  \draw (171bp,104bp) -- (171bp,118bp);
  \draw (171bp,118bp) .. controls (171bp,124bp) and (165bp,130bp)  .. (159bp,130bp);
  \draw (159bp,130bp) -- (98bp,130bp);
  \draw (98bp,130bp) .. controls (92bp,130bp) and (86bp,124bp)  .. (86bp,118bp);
  \draw (86bp,118bp) -- (86bp,104bp);
  \draw (86bp,104bp) .. controls (86bp,98bp) and (92bp,92bp)  .. (98bp,92bp);
  \draw (86bp,111bp) -- (171bp,111bp);
  \draw (128bp,115bp) node {$A \times s_2$};
  \draw (128bp,96bp) node {$x = g(b)$};
\end{scope}
  % Node: As1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98bp,7bp) -- (159bp,7bp);
  \draw (159bp,7bp) .. controls (165bp,7bp) and (171bp,13bp)  .. (171bp,19bp);
  \draw (171bp,19bp) -- (171bp,33bp);
  \draw (171bp,33bp) .. controls (171bp,39bp) and (165bp,45bp)  .. (159bp,45bp);
  \draw (159bp,45bp) -- (98bp,45bp);
  \draw (98bp,45bp) .. controls (92bp,45bp) and (86bp,39bp)  .. (86bp,33bp);
  \draw (86bp,33bp) -- (86bp,19bp);
  \draw (86bp,19bp) .. controls (86bp,13bp) and (92bp,7bp)  .. (98bp,7bp);
  \draw (86bp,26bp) -- (171bp,26bp);
  \draw (128bp,30bp) node {$A \times s_1$};
  \draw (128bp,11bp) node {$x = f(a)$};
\end{scope}
  % Node: Bs1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (281bp,20bp) ellipse (50bp and 18bp);
  \draw (281bp,14bp) node {$B \times s_1$};
\end{scope}
  % Node: Bs2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (281bp,117bp) ellipse (50bp and 18bp);
  \draw (281bp,111bp) node {$B \times s_2$};
\end{scope}
%

==> content/images/dot/lama_trans_correct.tikz <==
%%
\pgfsetcolor{black}
  % Edge: gs1 -> gs2
  \draw [->] (98.282bp,18bp) .. controls (110.89bp,18bp) and (124.58bp,18bp)  .. node[auto] {$M$} (147.93bp,18bp);
  % Node: gs1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (49bp,18bp) ellipse (49bp and 18bp);
  \draw (49bp,13bp) node {$g \times s_1$};
\end{scope}
  % Node: gs2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (197bp,18bp) ellipse (49bp and 18bp);
  \draw (197bp,13bp) node {$g \times s_2$};
\end{scope}
%

==> content/images/dot/lama_trans_deps_error.tikz <==
%%
\pgfsetcolor{black}
  % Edge: gs1 -> gs2
  \draw [->] (83.558bp,19bp) .. controls (94.512bp,19bp) and (106.47bp,19bp)  .. node[auto] {$c$} (128.21bp,19bp);
  % Node: gs1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,0bp) -- (72bp,0bp);
  \draw (72bp,0bp) .. controls (78bp,0bp) and (84bp,6bp)  .. (84bp,12bp);
  \draw (84bp,12bp) -- (84bp,26bp);
  \draw (84bp,26bp) .. controls (84bp,32bp) and (78bp,38bp)  .. (72bp,38bp);
  \draw (72bp,38bp) -- (13bp,38bp);
  \draw (13bp,38bp) .. controls (7bp,38bp) and (1bp,32bp)  .. (1bp,26bp);
  \draw (1bp,26bp) -- (1bp,12bp);
  \draw (1bp,12bp) .. controls (1bp,6bp) and (7bp,0bp)  .. (13bp,0bp);
  \draw (1bp,19bp) -- (84bp,19bp);
  \draw (42bp,23bp) node {$g \times s_1$};
  \draw (42bp,4bp) node {$c = M$};
\end{scope}
  % Node: gs2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141bp,0bp) -- (200bp,0bp);
  \draw (200bp,0bp) .. controls (206bp,0bp) and (212bp,6bp)  .. (212bp,12bp);
  \draw (212bp,12bp) -- (212bp,26bp);
  \draw (212bp,26bp) .. controls (212bp,32bp) and (206bp,38bp)  .. (200bp,38bp);
  \draw (200bp,38bp) -- (141bp,38bp);
  \draw (141bp,38bp) .. controls (135bp,38bp) and (129bp,32bp)  .. (129bp,26bp);
  \draw (129bp,26bp) -- (129bp,12bp);
  \draw (129bp,12bp) .. controls (129bp,6bp) and (135bp,0bp)  .. (141bp,0bp);
  \draw (129bp,19bp) -- (212bp,19bp);
  \draw (170bp,23bp) node {$g \times s_2$};
  \draw (170bp,4bp) node {$c = M$};
\end{scope}
%

==> content/images/dot/lama_trans_deps_error1.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s1 -> s2
  \draw [->] (54.038bp,72bp) .. controls (64.342bp,72bp) and (76.28bp,72bp)  .. node[auto] {$c$} (97.71bp,72bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125bp,72bp) ellipse (27bp and 18bp);
  \draw (125bp,67bp) node {$s_1$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,72bp) ellipse (27bp and 18bp);
  \draw (27bp,67bp) node {$s_1$};
\end{scope}
  % Node: g
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,13bp) node {$c = M$};
\end{scope}
%

==> content/images/dot/lama_trans_deps_error2.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s1 -> s2
  \draw [->] (54.038bp,74bp) .. controls (64.342bp,74bp) and (76.28bp,74bp)  .. node[auto] {$c$} (97.71bp,74bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125bp,74bp) ellipse (27bp and 18bp);
  \draw (125bp,69bp) node {$s_1$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,74bp) ellipse (27bp and 18bp);
  \draw (27bp,69bp) node {$s_1$};
\end{scope}
  % Node: g
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,0bp) -- (42bp,0bp);
  \draw (42bp,0bp) .. controls (48bp,0bp) and (54bp,6bp)  .. (54bp,12bp);
  \draw (54bp,12bp) -- (54bp,26bp);
  \draw (54bp,26bp) .. controls (54bp,32bp) and (48bp,38bp)  .. (42bp,38bp);
  \draw (42bp,38bp) -- (12bp,38bp);
  \draw (12bp,38bp) .. controls (6bp,38bp) and (0bp,32bp)  .. (0bp,26bp);
  \draw (0bp,26bp) -- (0bp,12bp);
  \draw (0bp,12bp) .. controls (0bp,6bp) and (6bp,0bp)  .. (12bp,0bp);
  \draw (0bp,19bp) -- (54bp,19bp);
  \draw (27bp,23bp) node {$g$};
  \draw (27bp,4bp) node {$c = M$};
\end{scope}
%

==> content/images/dot/prog_deps.tikz <==
%%
\pgfsetcolor{black}
  % Edge: lamasmt -> lama
  \draw [->] (294.14bp,75.947bp) .. controls (278.27bp,65.748bp) and (256.5bp,51.748bp)  .. (229.73bp,34.542bp);
  % Edge: scade2lama -> scade
  \draw [->] (64.495bp,71.831bp) .. controls (64.281bp,64.131bp) and (64.027bp,54.974bp)  .. (63.511bp,36.413bp);
  % Edge: lamasmt -> smtlib2
  \draw [->] (316bp,71.831bp) .. controls (316bp,64.131bp) and (316bp,54.974bp)  .. (316bp,36.413bp);
  % Edge: interpreter -> lama
  \draw [->] (201.01bp,71.831bp) .. controls (201.44bp,64.131bp) and (201.95bp,54.974bp)  .. (202.98bp,36.413bp);
  % Edge: scade2lama -> lama
  \draw [->] (93.129bp,75.43bp) .. controls (113.63bp,64.812bp) and (141.67bp,50.284bp)  .. (173.5bp,33.798bp);
  % Node: smtlib2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (316bp,18bp) ellipse (30bp and 18bp);
  \draw (316bp,13bp) node {smtlib2};
\end{scope}
  % Node: lama
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204bp,18bp) ellipse (60bp and 18bp);
  \draw (204bp,13bp) node {language-lama};
\end{scope}
  % Node: scade2lama
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65bp,90bp) ellipse (47bp and 18bp);
  \draw (65bp,85bp) node {scade2lama};
\end{scope}
  % Node: lamasmt
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (316bp,90bp) ellipse (34bp and 18bp);
  \draw (316bp,85bp) node {lamasmt};
\end{scope}
  % Node: interpreter
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (200bp,90bp) ellipse (64bp and 18bp);
  \draw (200bp,85bp) node {lama-intepreter};
\end{scope}
  % Node: scade
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,18bp) ellipse (63bp and 18bp);
  \draw (63bp,13bp) node {language-scade};
\end{scope}
%

==> content/images/dot/scade_if_block_trans.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s2 -> dots
  \draw [->,{Circle[open]}-{Stealth[]}] (154.08bp,93.325bp) .. controls (159.86bp,95.631bp) and (166.03bp,97.702bp)  .. (172bp,99bp) .. controls (182.19bp,101.22bp) and (193.42bp,102.16bp)  .. node[auto] {$$} (213.85bp,102.51bp);
  % Edge: dots -> sn
  \draw [->,{Circle[open]}-{Stealth[]}] (268.01bp,95.973bp) .. controls (280.95bp,93.157bp) and (296.52bp,89.163bp)  .. (310bp,84bp) .. controls (312.88bp,82.896bp) and (315.82bp,81.647bp)  .. node[auto] {$\top$} (327.9bp,75.839bp);
  % Edge: sn -> sn
  \draw [->,{Circle[open]}-{Stealth[]}] (344.81bp,79.037bp) .. controls (343.4bp,88.531bp) and (346.8bp,97bp)  .. (355bp,97bp) .. controls (360bp,97bp) and (363.21bp,93.855bp)  .. node[auto] {$\top$} (365.19bp,79.037bp);
  % Edge: sn -> dots
  \draw [->,{Circle[open]}-{Stealth[]}] (327.78bp,69.789bp) .. controls (312.81bp,75.174bp) and (294.02bp,81.931bp)  .. node[auto] {$$} (268.02bp,91.284bp);
  % Edge: s1 -> s1
  \draw [->,{Circle[open]}-{Stealth[]}] (17.902bp,38.037bp) .. controls (16.643bp,47.531bp) and (19.676bp,56bp)  .. (27bp,56bp) .. controls (31.463bp,56bp) and (34.333bp,52.855bp)  .. node[auto] {$a$} (36.098bp,38.037bp);
  % Edge: s2 -> sn
  \draw [->,{Circle[open]}-{Stealth[]}] (149.39bp,99.171bp) .. controls (156.32bp,104.48bp) and (164.2bp,109.9bp)  .. (172bp,114bp) .. controls (210.16bp,134.08bp) and (225.59bp,135.8bp)  .. (268bp,128bp) .. controls (287.65bp,124.38bp) and (293.64bp,123.45bp)  .. (310bp,112bp) .. controls (319.66bp,105.24bp) and (328.56bp,95.954bp)  .. node[auto] {$\top$} (342.08bp,79.175bp);
  % Edge: s2 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (117.9bp,99.037bp) .. controls (116.64bp,108.53bp) and (119.68bp,117bp)  .. (127bp,117bp) .. controls (131.46bp,117bp) and (134.33bp,113.86bp)  .. node[auto] {$b$} (136.1bp,99.037bp);
  % Edge: s2 -> s1
  \draw [->,{Circle[open]}-{Stealth[]}] (111.12bp,60.732bp) .. controls (103.15bp,52.126bp) and (92.891bp,42.484bp)  .. (82bp,36bp) .. controls (76.421bp,32.679bp) and (70.131bp,29.948bp)  .. node[auto] {$a$} (54.093bp,24.628bp);
  % Edge: sn -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (327.84bp,57.016bp) .. controls (299.35bp,54.448bp) and (253.33bp,51.888bp)  .. (214bp,57bp) .. controls (197.22bp,59.18bp) and (179.07bp,63.631bp)  .. node[auto] {$b$} (154.07bp,70.909bp);
  % Edge: s1 -> sn
  \draw [->,{Circle[open]}-{Stealth[]}] (54.058bp,20.971bp) .. controls (104.58bp,24.872bp) and (216.62bp,34.557bp)  .. (310bp,50bp) .. controls (312.65bp,50.438bp) and (315.37bp,50.933bp)  .. node[auto] {$\top$} (327.97bp,53.489bp);
  % Edge: sn -> s1
  \draw [->,{Circle[open]}-{Stealth[]}] (327.57bp,48.487bp) .. controls (321.81bp,46.222bp) and (315.74bp,43.946bp)  .. (310bp,42bp) .. controls (260.17bp,25.093bp) and (248.13bp,17.178bp)  .. (196bp,10bp) .. controls (185.43bp,8.545bp) and (182.66bp,9.6694bp)  .. (172bp,10bp) .. controls (135.4bp,11.135bp) and (93.683bp,13.877bp)  .. node[auto] {$a$} (54.236bp,16.804bp);
  % Edge: dots -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (213.71bp,84.495bp) .. controls (208.04bp,81.809bp) and (201.97bp,79.437bp)  .. (196bp,78bp) .. controls (185.86bp,75.56bp) and (174.65bp,75.009bp)  .. node[auto] {$b$} (154.21bp,75.94bp);
  % Edge: s1 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (47.046bp,38.194bp) .. controls (54.501bp,44.702bp) and (63.276bp,51.667bp)  .. (72bp,57bp) .. controls (77.814bp,60.554bp) and (84.276bp,63.802bp)  .. node[auto] {$b$} (99.899bp,70.576bp);
  % Node: dots
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (241bp,96bp) node {$\ldots$};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112bp,61bp) -- (142bp,61bp);
  \draw (142bp,61bp) .. controls (148bp,61bp) and (154bp,67bp)  .. (154bp,73bp);
  \draw (154bp,73bp) -- (154bp,87bp);
  \draw (154bp,87bp) .. controls (154bp,93bp) and (148bp,99bp)  .. (142bp,99bp);
  \draw (142bp,99bp) -- (112bp,99bp);
  \draw (112bp,99bp) .. controls (106bp,99bp) and (100bp,93bp)  .. (100bp,87bp);
  \draw (100bp,87bp) -- (100bp,73bp);
  \draw (100bp,73bp) .. controls (100bp,67bp) and (106bp,61bp)  .. (112bp,61bp);
  \draw (100bp,80bp) -- (154bp,80bp);
  \draw (127bp,84bp) node {$s_2$};
  \draw (127bp,65bp) node {$eqs_2$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,0bp) -- (42bp,0bp);
  \draw (42bp,0bp) .. controls (48bp,0bp) and (54bp,6bp)  .. (54bp,12bp);
  \draw (54bp,12bp) -- (54bp,26bp);
  \draw (54bp,26bp) .. controls (54bp,32bp) and (48bp,38bp)  .. (42bp,38bp);
  \draw (42bp,38bp) -- (12bp,38bp);
  \draw (12bp,38bp) .. controls (6bp,38bp) and (0bp,32bp)  .. (0bp,26bp);
  \draw (0bp,26bp) -- (0bp,12bp);
  \draw (0bp,12bp) .. controls (0bp,6bp) and (6bp,0bp)  .. (12bp,0bp);
  \draw (0bp,19bp) -- (54bp,19bp);
  \draw (27bp,23bp) node {$s_1$};
  \draw (27bp,4bp) node {$eqs_1$};
\end{scope}
  % Node: sn
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (340bp,41bp) -- (370bp,41bp);
  \draw (370bp,41bp) .. controls (376bp,41bp) and (382bp,47bp)  .. (382bp,53bp);
  \draw (382bp,53bp) -- (382bp,67bp);
  \draw (382bp,67bp) .. controls (382bp,73bp) and (376bp,79bp)  .. (370bp,79bp);
  \draw (370bp,79bp) -- (340bp,79bp);
  \draw (340bp,79bp) .. controls (334bp,79bp) and (328bp,73bp)  .. (328bp,67bp);
  \draw (328bp,67bp) -- (328bp,53bp);
  \draw (328bp,53bp) .. controls (328bp,47bp) and (334bp,41bp)  .. (340bp,41bp);
  \draw (328bp,60bp) -- (382bp,60bp);
  \draw (355bp,64bp) node {$s_n$};
  \draw (355bp,45bp) node {$eqs_n$};
\end{scope}
%

==> content/images/dot/scade_inner_subautomaton.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s1 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (54.23bp,19bp) .. controls (70.035bp,19bp) and (90.217bp,19bp)  .. node[auto] {$h(c)$} (118.2bp,19bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (131bp,0bp) -- (164bp,0bp);
  \draw (164bp,0bp) .. controls (170bp,0bp) and (176bp,6bp)  .. (176bp,12bp);
  \draw (176bp,12bp) -- (176bp,26bp);
  \draw (176bp,26bp) .. controls (176bp,32bp) and (170bp,38bp)  .. (164bp,38bp);
  \draw (164bp,38bp) -- (131bp,38bp);
  \draw (131bp,38bp) .. controls (125bp,38bp) and (119bp,32bp)  .. (119bp,26bp);
  \draw (119bp,26bp) -- (119bp,12bp);
  \draw (119bp,12bp) .. controls (119bp,6bp) and (125bp,0bp)  .. (131bp,0bp);
  \draw (119bp,19bp) -- (176bp,19bp);
  \draw (147bp,23bp) node {$s_2$};
  \draw (147bp,4bp) node {$x = g(b)$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,0bp) -- (42bp,0bp);
  \draw (42bp,0bp) .. controls (48bp,0bp) and (54bp,6bp)  .. (54bp,12bp);
  \draw (54bp,12bp) -- (54bp,26bp);
  \draw (54bp,26bp) .. controls (54bp,32bp) and (48bp,38bp)  .. (42bp,38bp);
  \draw (42bp,38bp) -- (12bp,38bp);
  \draw (12bp,38bp) .. controls (6bp,38bp) and (0bp,32bp)  .. (0bp,26bp);
  \draw (0bp,26bp) -- (0bp,12bp);
  \draw (0bp,12bp) .. controls (0bp,6bp) and (6bp,0bp)  .. (12bp,0bp);
  \draw (0bp,19bp) -- (54bp,19bp);
  \draw (27bp,23bp) node {$s_1$};
  \draw (27bp,4bp) node {$x = f(a)$};
\end{scope}
%

==> content/images/dot/scade_restart.tikz <==
%%
\pgfsetcolor{black}
  % Edge: B -> A
  \draw [->,{Circle[open]}-{Stealth[]}] (250.44bp,46.723bp) .. controls (235.78bp,46.723bp) and (217.36bp,46.723bp)  .. node[auto] {$c_1$} (189.65bp,46.723bp);
  % Edge: B -> A
  \draw [->,{Circle[open]}-{Stealth[] Square[open]}] (250.31bp,31.641bp) .. controls (244.4bp,29.19bp) and (238.12bp,27.028bp)  .. (232bp,25.723bp) .. controls (221.32bp,23.445bp) and (209.95bp,23.821bp)  .. node[auto] {$c_2$} (189.1bp,27.617bp);
  % Edge: B -> A
  \draw [->,-{Stealth[] Circle[open]}] (264.27bp,27.296bp) .. controls (255.95bp,17.961bp) and (244.68bp,7.7336bp)  .. (232bp,2.7234bp) .. controls (222.08bp,-1.1956bp) and (218.22bp,-0.33225bp)  .. (208bp,2.7234bp) .. controls (194.95bp,6.624bp) and (182.09bp,13.97bp)  .. node[auto] {$c_3$} (162.88bp,27.635bp);
  % Edge: init -> A
  \draw [->] (54.016bp,46.723bp) .. controls (62.519bp,46.723bp) and (72.267bp,46.723bp)  .. node[auto] {$$} (92.305bp,46.723bp);
  % Edge: A -> B
  \draw [->,{Circle[open]}-{Stealth[]}] (189.1bp,65.83bp) .. controls (202.93bp,69.148bp) and (218.05bp,70.699bp)  .. (232bp,67.723bp) .. controls (234.87bp,67.112bp) and (237.77bp,66.312bp)  .. node[auto] {$c$} (250.31bp,61.805bp);
  % Node: A
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105bp,28bp) -- (178bp,28bp);
  \draw (178bp,28bp) .. controls (184bp,28bp) and (190bp,34bp)  .. (190bp,40bp);
  \draw (190bp,40bp) -- (190bp,54bp);
  \draw (190bp,54bp) .. controls (190bp,60bp) and (184bp,66bp)  .. (178bp,66bp);
  \draw (178bp,66bp) -- (105bp,66bp);
  \draw (105bp,66bp) .. controls (99bp,66bp) and (93bp,60bp)  .. (93bp,54bp);
  \draw (93bp,54bp) -- (93bp,40bp);
  \draw (93bp,40bp) .. controls (93bp,34bp) and (99bp,28bp)  .. (105bp,28bp);
  \draw (93bp,47bp) -- (190bp,47bp);
  \draw (141bp,51bp) node {$A$};
  \draw (141bp,32bp) node {$x = M \to N_2$};
\end{scope}
  % Node: B
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (263bp,28bp) -- (296bp,28bp);
  \draw (296bp,28bp) .. controls (302bp,28bp) and (308bp,34bp)  .. (308bp,40bp);
  \draw (308bp,40bp) -- (308bp,54bp);
  \draw (308bp,54bp) .. controls (308bp,60bp) and (302bp,66bp)  .. (296bp,66bp);
  \draw (296bp,66bp) -- (263bp,66bp);
  \draw (263bp,66bp) .. controls (257bp,66bp) and (251bp,60bp)  .. (251bp,54bp);
  \draw (251bp,54bp) -- (251bp,40bp);
  \draw (251bp,40bp) .. controls (251bp,34bp) and (257bp,28bp)  .. (263bp,28bp);
  \draw (251bp,47bp) -- (308bp,47bp);
  \draw (279bp,51bp) node {$B$};
  \draw (279bp,32bp) node {$x = N_1$};
\end{scope}
%

==> content/images/dot/scade_restart_trans.tikz <==
%%
\pgfsetcolor{black}
  % Edge: A1 -> B
  \draw [->,{Circle[open]}-{Stealth[]}] (279.83bp,124.45bp) .. controls (293.22bp,124.96bp) and (309.02bp,123.78bp)  .. (322bp,117.76bp) .. controls (333.32bp,112.51bp) and (343.18bp,103.15bp)  .. node[auto] {$c$} (357.12bp,85.839bp);
  % Edge: init -> A0
  \draw [->] (28.927bp,39.755bp) .. controls (35.622bp,39.755bp) and (58.742bp,39.755bp)  .. node[auto] {$$} (92.256bp,39.755bp);
  % Edge: A0 -> B
  \draw [->,{Circle[open]}-{Stealth[]}] (183.64bp,45.09bp) .. controls (226.46bp,50.094bp) and (289.79bp,57.498bp)  .. node[auto] {$c \; (1)$} (340.24bp,63.393bp);
  % Edge: B -> A1
  \draw [->,{Circle[open]}-{Stealth[] Square[open]}] (340.29bp,79.894bp) .. controls (324.87bp,86.95bp) and (305.67bp,95.739bp)  .. node[auto] {$c_2$} (279.56bp,107.68bp);
  % Edge: A0 -> A1
  \draw [->,{Circle[open]}-{Stealth[] Square[open]}] (164.78bp,58.951bp) .. controls (180.12bp,69.947bp) and (199.54bp,83.871bp)  .. node[auto] {$F \to \pre R \; (2)$} (224.41bp,101.7bp);
  % Edge: B -> A0
  \draw [->,{Circle[open]}-{Stealth[] Square[open]}] (340.35bp,50.576bp) .. controls (323.38bp,41.933bp) and (301.13bp,32.183bp)  .. (280bp,27.755bp) .. controls (252bp,21.889bp) and (220.31bp,23.772bp)  .. node[auto] {$c_1$} (183.82bp,29.213bp);
  % Edge: B -> A0
  \draw [->,-{Stealth[] Square[open] Circle[open]}] (350.24bp,47.602bp) .. controls (333.52bp,32.09bp) and (307.49bp,11.577bp)  .. (280bp,3.7554bp) .. controls (247.25bp,-5.5603bp) and (209.93bp,4.7107bp)  .. node[auto] {$c_3$} (172.58bp,20.711bp);
  % Node: A1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (235bp,102bp) -- (268bp,102bp);
  \draw (268bp,102bp) .. controls (274bp,102bp) and (280bp,108bp)  .. (280bp,114bp);
  \draw (280bp,114bp) -- (280bp,128bp);
  \draw (280bp,128bp) .. controls (280bp,134bp) and (274bp,140bp)  .. (268bp,140bp);
  \draw (268bp,140bp) -- (235bp,140bp);
  \draw (235bp,140bp) .. controls (229bp,140bp) and (223bp,134bp)  .. (223bp,128bp);
  \draw (223bp,128bp) -- (223bp,114bp);
  \draw (223bp,114bp) .. controls (223bp,108bp) and (229bp,102bp)  .. (235bp,102bp);
  \draw (223bp,121bp) -- (280bp,121bp);
  \draw (251bp,125bp) node {$A_1$};
  \draw (251bp,106bp) node {$x = N_2$};
\end{scope}
  % Node: A0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105bp,21bp) -- (172bp,21bp);
  \draw (172bp,21bp) .. controls (178bp,21bp) and (184bp,27bp)  .. (184bp,33bp);
  \draw (184bp,33bp) -- (184bp,47bp);
  \draw (184bp,47bp) .. controls (184bp,53bp) and (178bp,59bp)  .. (172bp,59bp);
  \draw (172bp,59bp) -- (105bp,59bp);
  \draw (105bp,59bp) .. controls (99bp,59bp) and (93bp,53bp)  .. (93bp,47bp);
  \draw (93bp,47bp) -- (93bp,33bp);
  \draw (93bp,33bp) .. controls (93bp,27bp) and (99bp,21bp)  .. (105bp,21bp);
  \draw (93bp,40bp) -- (184bp,40bp);
  \draw (138bp,44bp) node {$A_0$};
  \draw (138bp,25bp) node {$x = M; R = T$};
\end{scope}
  % Node: R
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,72bp) node {$R : \mathrm{bool} \; \mathrm{default} = F$};
\end{scope}
  % Node: B
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (353bp,48bp) -- (386bp,48bp);
  \draw (386bp,48bp) .. controls (392bp,48bp) and (398bp,54bp)  .. (398bp,60bp);
  \draw (398bp,60bp) -- (398bp,74bp);
  \draw (398bp,74bp) .. controls (398bp,80bp) and (392bp,86bp)  .. (386bp,86bp);
  \draw (386bp,86bp) -- (353bp,86bp);
  \draw (353bp,86bp) .. controls (347bp,86bp) and (341bp,80bp)  .. (341bp,74bp);
  \draw (341bp,74bp) -- (341bp,60bp);
  \draw (341bp,60bp) .. controls (341bp,54bp) and (347bp,48bp)  .. (353bp,48bp);
  \draw (341bp,67bp) -- (398bp,67bp);
  \draw (369bp,71bp) node {$B'$};
  \draw (369bp,52bp) node {$x = N_1$};
\end{scope}
%

==> content/images/dot/scade_simple_weak.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s1
  \draw [->,-{Stealth[] Circle[open]}] (54.038bp,18bp) .. controls (64.342bp,18bp) and (76.28bp,18bp)  .. node[auto] {$c$} (97.71bp,18bp);
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) ellipse (27bp and 18bp);
  \draw (27bp,13bp) node {$s$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125bp,18bp) ellipse (27bp and 18bp);
  \draw (125bp,13bp) node {$s_1$};
\end{scope}
%

==> content/images/dot/scade_simple_weak_trans.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s1
  \draw [->,{Circle[open]}-{Stealth[]}] (73.628bp,19bp) .. controls (85.208bp,19bp) and (98.015bp,19bp)  .. node[auto] {$x$} (119.93bp,19bp);
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,0bp) -- (62bp,0bp);
  \draw (62bp,0bp) .. controls (68bp,0bp) and (74bp,6bp)  .. (74bp,12bp);
  \draw (74bp,12bp) -- (74bp,26bp);
  \draw (74bp,26bp) .. controls (74bp,32bp) and (68bp,38bp)  .. (62bp,38bp);
  \draw (62bp,38bp) -- (13bp,38bp);
  \draw (13bp,38bp) .. controls (7bp,38bp) and (1bp,32bp)  .. (1bp,26bp);
  \draw (1bp,26bp) -- (1bp,12bp);
  \draw (1bp,12bp) .. controls (1bp,6bp) and (7bp,0bp)  .. (13bp,0bp);
  \draw (1bp,19bp) -- (74bp,19bp);
  \draw (37bp,23bp) node {$s$};
  \draw (37bp,4bp) node {$inS = true$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147bp,19bp) ellipse (27bp and 18bp);
  \draw (147bp,14bp) node {$s_1$};
\end{scope}
%

==> content/images/dot/scade_state_last.tikz <==
%%
\pgfsetcolor{black}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,0bp) -- (42bp,0bp);
  \draw (42bp,0bp) .. controls (48bp,0bp) and (54bp,6bp)  .. (54bp,12bp);
  \draw (54bp,12bp) -- (54bp,26bp);
  \draw (54bp,26bp) .. controls (54bp,32bp) and (48bp,38bp)  .. (42bp,38bp);
  \draw (42bp,38bp) -- (12bp,38bp);
  \draw (12bp,38bp) .. controls (6bp,38bp) and (0bp,32bp)  .. (0bp,26bp);
  \draw (0bp,26bp) -- (0bp,12bp);
  \draw (0bp,12bp) .. controls (0bp,6bp) and (6bp,0bp)  .. (12bp,0bp);
  \draw (0bp,19bp) -- (54bp,19bp);
  \draw (27bp,23bp) node {$s$};
  \draw (27bp,4bp) node {$y = M$};
\end{scope}
%

==> content/images/dot/scade_state_last_trans.tikz <==
%%
\pgfsetcolor{black}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,0bp) -- (122bp,0bp);
  \draw (122bp,0bp) .. controls (128bp,0bp) and (134bp,6bp)  .. (134bp,12bp);
  \draw (134bp,12bp) -- (134bp,26bp);
  \draw (134bp,26bp) .. controls (134bp,32bp) and (128bp,38bp)  .. (122bp,38bp);
  \draw (122bp,38bp) -- (13bp,38bp);
  \draw (13bp,38bp) .. controls (7bp,38bp) and (1bp,32bp)  .. (1bp,26bp);
  \draw (1bp,26bp) -- (1bp,12bp);
  \draw (1bp,12bp) .. controls (1bp,6bp) and (7bp,0bp)  .. (13bp,0bp);
  \draw (1bp,19bp) -- (134bp,19bp);
  \draw (67bp,23bp) node {$s$};
  \draw (67bp,4bp) node {$y = M[z / \last \; 'x]$};
\end{scope}
  % Node: global
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (197bp,14bp) node {$z' = x$};
\end{scope}
%

==> content/images/dot/scade_state_pre.tikz <==
%%
\pgfsetcolor{black}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,0bp) -- (62bp,0bp);
  \draw (62bp,0bp) .. controls (68bp,0bp) and (74bp,6bp)  .. (74bp,12bp);
  \draw (74bp,12bp) -- (74bp,26bp);
  \draw (74bp,26bp) .. controls (74bp,32bp) and (68bp,38bp)  .. (62bp,38bp);
  \draw (62bp,38bp) -- (13bp,38bp);
  \draw (13bp,38bp) .. controls (7bp,38bp) and (1bp,32bp)  .. (1bp,26bp);
  \draw (1bp,26bp) -- (1bp,12bp);
  \draw (1bp,12bp) .. controls (1bp,6bp) and (7bp,0bp)  .. (13bp,0bp);
  \draw (1bp,19bp) -- (74bp,19bp);
  \draw (37bp,23bp) node {$s$};
  \draw (37bp,4bp) node {$y = \pre M$};
\end{scope}
  % Node: s_
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (122bp,1bp) -- (152bp,1bp);
  \draw (152bp,1bp) .. controls (158bp,1bp) and (164bp,7bp)  .. (164bp,13bp);
  \draw (164bp,13bp) -- (164bp,25bp);
  \draw (164bp,25bp) .. controls (164bp,31bp) and (158bp,37bp)  .. (152bp,37bp);
  \draw (152bp,37bp) -- (122bp,37bp);
  \draw (122bp,37bp) .. controls (116bp,37bp) and (110bp,31bp)  .. (110bp,25bp);
  \draw (110bp,25bp) -- (110bp,13bp);
  \draw (110bp,13bp) .. controls (110bp,7bp) and (116bp,1bp)  .. (122bp,1bp);
  \draw (137bp,14bp) node {$s'$};
\end{scope}
%

==> content/images/dot/scade_state_pre_trans.tikz <==
%%
\pgfsetcolor{black}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,0bp) -- (80bp,0bp);
  \draw (80bp,0bp) .. controls (86bp,0bp) and (92bp,6bp)  .. (92bp,12bp);
  \draw (92bp,12bp) -- (92bp,26bp);
  \draw (92bp,26bp) .. controls (92bp,32bp) and (86bp,38bp)  .. (80bp,38bp);
  \draw (80bp,38bp) -- (13bp,38bp);
  \draw (13bp,38bp) .. controls (7bp,38bp) and (1bp,32bp)  .. (1bp,26bp);
  \draw (1bp,26bp) -- (1bp,12bp);
  \draw (1bp,12bp) .. controls (1bp,6bp) and (7bp,0bp)  .. (13bp,0bp);
  \draw (1bp,19bp) -- (92bp,19bp);
  \draw (46bp,23bp) node {$s$};
  \draw (46bp,4bp) node {$y = z; z' = M$};
\end{scope}
  % Node: s_
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (140bp,0bp) -- (170bp,0bp);
  \draw (170bp,0bp) .. controls (176bp,0bp) and (182bp,6bp)  .. (182bp,12bp);
  \draw (182bp,12bp) -- (182bp,26bp);
  \draw (182bp,26bp) .. controls (182bp,32bp) and (176bp,38bp)  .. (170bp,38bp);
  \draw (170bp,38bp) -- (140bp,38bp);
  \draw (140bp,38bp) .. controls (134bp,38bp) and (128bp,32bp)  .. (128bp,26bp);
  \draw (128bp,26bp) -- (128bp,12bp);
  \draw (128bp,12bp) .. controls (128bp,6bp) and (134bp,0bp)  .. (140bp,0bp);
  \draw (128bp,19bp) -- (182bp,19bp);
  \draw (155bp,23bp) node {$s'$};
  \draw (155bp,4bp) node {$z' = z$};
\end{scope}
%

==> content/images/dot/scade_strong_weak.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s
  \draw [->,{Circle[open]}-{Stealth[]}] (131.08bp,35.037bp) .. controls (129.05bp,44.858bp) and (132.36bp,54bp)  .. (141bp,54bp) .. controls (146.4bp,54bp) and (149.72bp,50.429bp)  .. node[auto] {$c_2$} (150.92bp,35.037bp);
  % Edge: s -> s2
  \draw [->,-{Stealth[] Circle[open]}] (168.02bp,18bp) .. controls (182.82bp,18bp) and (201.38bp,18bp)  .. node[auto] {$c_3$} (227.78bp,18bp);
  % Edge: s1 -> s
  \draw [->,{Circle[open]}-{Stealth[]}] (54.016bp,18bp) .. controls (68.816bp,18bp) and (87.384bp,18bp)  .. node[auto] {$c_1$} (113.78bp,18bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (255bp,18bp) ellipse (27bp and 18bp);
  \draw (255bp,13bp) node {$s_2$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) ellipse (27bp and 18bp);
  \draw (27bp,13bp) node {$s_1$};
\end{scope}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141bp,18bp) ellipse (27bp and 18bp);
  \draw (141bp,13bp) node {$s$};
\end{scope}
%

==> content/images/dot/scade_strong_weak_trans.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s
  \draw [->,{Circle[open]}-{Stealth[]}] (140.81bp,38.037bp) .. controls (139.4bp,47.531bp) and (142.8bp,56bp)  .. (151bp,56bp) .. controls (156bp,56bp) and (159.21bp,52.855bp)  .. node[auto] {$c_2$} (161.19bp,38.037bp);
  % Edge: s -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (187.54bp,19bp) .. controls (196.76bp,19bp) and (206.66bp,19bp)  .. node[auto] {$x \wedge y$} (226bp,19bp);
  % Edge: s1 -> s
  \draw [->,{Circle[open]}-{Stealth[]}] (54.212bp,19bp) .. controls (68.854bp,19bp) and (87.322bp,19bp)  .. node[auto] {$c_1$} (114.44bp,19bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (253bp,19bp) ellipse (27bp and 18bp);
  \draw (253bp,14bp) node {$s_2$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,19bp) ellipse (27bp and 18bp);
  \draw (27bp,14bp) node {$s_1$};
\end{scope}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (127bp,0bp) -- (176bp,0bp);
  \draw (176bp,0bp) .. controls (182bp,0bp) and (188bp,6bp)  .. (188bp,12bp);
  \draw (188bp,12bp) -- (188bp,26bp);
  \draw (188bp,26bp) .. controls (188bp,32bp) and (182bp,38bp)  .. (176bp,38bp);
  \draw (176bp,38bp) -- (127bp,38bp);
  \draw (127bp,38bp) .. controls (121bp,38bp) and (115bp,32bp)  .. (115bp,26bp);
  \draw (115bp,26bp) -- (115bp,12bp);
  \draw (115bp,12bp) .. controls (115bp,6bp) and (121bp,0bp)  .. (127bp,0bp);
  \draw (115bp,19bp) -- (188bp,19bp);
  \draw (151bp,23bp) node {$s$};
  \draw (151bp,4bp) node {$inS = true$};
\end{scope}
%

==> content/images/dot/scade_subautomaton.tikz <==
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8bp,8bp) -- (8bp,99bp) -- (232bp,99bp) -- (232bp,8bp) -- cycle;
  \draw (120bp,81bp) node {$s_1$};
\end{scope}
  \pgfsetcolor{black}
  % Edge: Ns1 -> Ns2
  \draw [->,{Circle[open]}-{Stealth[]}] (85.67bp,41bp) .. controls (102.25bp,41bp) and (122.34bp,41bp)  .. node {$h(c)$} (150.49bp,41bp);
  % Edge: Ns2 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (231.75bp,41bp) .. controls (245.49bp,41bp) and (260.48bp,41bp)  .. node {$c_1$} (283.76bp,41bp);
  % Node: Ns1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (29bp,16bp) -- (74bp,16bp);
  \draw (74bp,16bp) .. controls (80bp,16bp) and (86bp,22bp)  .. (86bp,28bp);
  \draw (86bp,28bp) -- (86bp,54bp);
  \draw (86bp,54bp) .. controls (86bp,60bp) and (80bp,66bp)  .. (74bp,66bp);
  \draw (74bp,66bp) -- (29bp,66bp);
  \draw (29bp,66bp) .. controls (22bp,66bp) and (17bp,60bp)  .. (17bp,54bp);
  \draw (17bp,54bp) -- (17bp,28bp);
  \draw (17bp,28bp) .. controls (17bp,22bp) and (23bp,16bp)  .. (29bp,16bp);
  \draw (17bp,41bp) -- (86bp,41bp);
  \draw (51bp,48bp) node {$s_1$};
  \draw (51bp,23bp) node {$x = f(a)$};
\end{scope}
  % Node: Ns2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163bp,16bp) -- (212bp,16bp);
  \draw (212bp,16bp) .. controls (218bp,16bp) and (224bp,22bp)  .. (224bp,28bp);
  \draw (224bp,28bp) -- (224bp,54bp);
  \draw (224bp,54bp) .. controls (224bp,60bp) and (218bp,66bp)  .. (212bp,66bp);
  \draw (212bp,66bp) -- (163bp,66bp);
  \draw (163bp,66bp) .. controls (157bp,66bp) and (151bp,60bp)  .. (151bp,54bp);
  \draw (151bp,54bp) -- (151bp,28bp);
  \draw (151bp,28bp) .. controls (151bp,22bp) and (157bp,16bp)  .. (163bp,16bp);
  \draw (151bp,41bp) -- (224bp,41bp);
  \draw (187bp,48bp) node {$s_2$};
  \draw (187bp,23bp) node {$x = g(b)$};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (312bp,41bp) ellipse (28bp and 18bp);
  \draw (312bp,36bp) node {$s_2$};
\end{scope}
%

==> content/images/dot/scade_subautomaton_trans.tikz <==
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (67bp,8bp) -- (67bp,99bp) -- (366bp,99bp) -- (366bp,8bp) -- cycle;
  \draw (217bp,81bp) node {$N(s_1)$};
\end{scope}
  \pgfsetcolor{black}
  % Edge: Ns1 -> Ns2
  \draw [->,{Circle[open]}-{Stealth[]}] (144.72bp,37.294bp) .. controls (176.34bp,34.429bp) and (224.33bp,31.359bp)  .. (266bp,34bp) .. controls (268.7bp,34.171bp) and (271.47bp,34.389bp)  .. node {$h(c)$} (284.38bp,35.683bp);
  % Edge: s1 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (220.13bp,132bp) .. controls (242.58bp,132bp) and (264.75bp,132bp)  .. node {$c_1$} (292.78bp,132bp);
  % Node: Ns1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88bp,16bp) -- (133bp,16bp);
  \draw (133bp,16bp) .. controls (139bp,16bp) and (145bp,22bp)  .. (145bp,28bp);
  \draw (145bp,28bp) -- (145bp,54bp);
  \draw (145bp,54bp) .. controls (145bp,60bp) and (139bp,66bp)  .. (133bp,66bp);
  \draw (133bp,66bp) -- (88bp,66bp);
  \draw (88bp,66bp) .. controls (82bp,66bp) and (76bp,60bp)  .. (76bp,54bp);
  \draw (76bp,54bp) -- (76bp,28bp);
  \draw (76bp,28bp) .. controls (76bp,22bp) and (82bp,16bp)  .. (88bp,16bp);
  \draw (76bp,41bp) -- (145bp,41bp);
  \draw (110bp,48bp) node {$s_1$};
  \draw (110bp,23bp) node {$x = f(a)$};
\end{scope}
  % Node: Ns2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (297bp,16bp) -- (346bp,16bp);
  \draw (346bp,16bp) .. controls (352bp,16bp) and (358bp,22bp)  .. (358bp,28bp);
  \draw (358bp,28bp) -- (358bp,54bp);
  \draw (358bp,54bp) .. controls (358bp,60bp) and (352bp,66bp)  .. (346bp,66bp);
  \draw (346bp,66bp) -- (297bp,66bp);
  \draw (297bp,66bp) .. controls (291bp,66bp) and (285bp,60bp)  .. (285bp,54bp);
  \draw (285bp,54bp) -- (285bp,28bp);
  \draw (285bp,28bp) .. controls (285bp,22bp) and (291bp,16bp)  .. (297bp,16bp);
  \draw (285bp,41bp) -- (358bp,41bp);
  \draw (321bp,48bp) node {$s_2$};
  \draw (321bp,23bp) node {$x = g(b)$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12bp,107bp) -- (208bp,107bp);
  \draw (208bp,107bp) .. controls (214bp,107bp) and (220bp,113bp)  .. (220bp,119bp);
  \draw (220bp,119bp) -- (220bp,145bp);
  \draw (220bp,145bp) .. controls (220bp,151bp) and (214bp,157bp)  .. (208bp,157bp);
  \draw (208bp,157bp) -- (12bp,157bp);
  \draw (12bp,157bp) .. controls (6bp,157bp) and (0bp,151bp)  .. (0bp,145bp);
  \draw (0bp,145bp) -- (0bp,119bp);
  \draw (0bp,119bp) .. controls (0bp,113bp) and (6bp,107bp)  .. (12bp,107bp);
  \draw (0bp,132bp) -- (220bp,132bp);
  \draw (110bp,139bp) node {$s_1$};
  \draw (110bp,114bp) node {$x = (use \; N(s_1) \; c \; a \; b)$};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (321bp,132bp) ellipse (28bp and 18bp);
  \draw (321bp,127bp) node {$s_2$};
\end{scope}
%

==> content/images/dot/scade_weak_strong.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s1 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (168.02bp,18bp) .. controls (182.82bp,18bp) and (201.38bp,18bp)  .. node[auto] {$c_2$} (227.78bp,18bp);
  % Edge: s -> s1
  \draw [->,-{Stealth[] Circle[open]}] (54.016bp,18bp) .. controls (68.816bp,18bp) and (87.384bp,18bp)  .. node[auto] {$c_1$} (113.78bp,18bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (255bp,18bp) ellipse (27bp and 18bp);
  \draw (255bp,13bp) node {$s_2$};
\end{scope}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) ellipse (27bp and 18bp);
  \draw (27bp,13bp) node {$s$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141bp,18bp) ellipse (27bp and 18bp);
  \draw (141bp,13bp) node {$s_1$};
\end{scope}
%

==> content/images/dot/scade_weak_strong_par.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (51.589bp,37.17bp) .. controls (58.17bp,35.274bp) and (65.313bp,33.395bp)  .. (72bp,32bp) .. controls (95.063bp,27.189bp) and (121.29bp,23.726bp)  .. node[auto] {$c_2 \; (1)$} (151.99bp,20.394bp);
  % Edge: s -> s1
  \draw [->,-{Stealth[] Circle[open]}] (53.13bp,49.641bp) .. controls (77.817bp,54.027bp) and (115.07bp,60.645bp)  .. node[auto] {$c_1 \; (1)$} (152.7bp,67.329bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (179bp,18bp) ellipse (27bp and 18bp);
  \draw (179bp,13bp) node {$s_2$};
\end{scope}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,45bp) ellipse (27bp and 18bp);
  \draw (27bp,40bp) node {$s$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (179bp,72bp) ellipse (27bp and 18bp);
  \draw (179bp,67bp) node {$s_1$};
\end{scope}
%

==> content/images/dot/scade_weak_strong_par_trans.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (73.608bp,36.609bp) .. controls (79.734bp,35.321bp) and (86.035bp,34.067bp)  .. (92bp,33bp) .. controls (115.22bp,28.845bp) and (141.45bp,25.153bp)  .. node[auto] {$c_2 \; (2)$} (172.09bp,21.201bp);
  % Edge: s -> s1
  \draw [->,{Circle[open]}-{Stealth[]}] (73.76bp,51.127bp) .. controls (100.3bp,55.55bp) and (135.97bp,61.495bp)  .. node[auto] {$x \; (1)$} (172.48bp,67.58bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (199bp,18bp) ellipse (27bp and 18bp);
  \draw (199bp,13bp) node {$s_2$};
\end{scope}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,26bp) -- (62bp,26bp);
  \draw (62bp,26bp) .. controls (68bp,26bp) and (74bp,32bp)  .. (74bp,38bp);
  \draw (74bp,38bp) -- (74bp,52bp);
  \draw (74bp,52bp) .. controls (74bp,58bp) and (68bp,64bp)  .. (62bp,64bp);
  \draw (62bp,64bp) -- (13bp,64bp);
  \draw (13bp,64bp) .. controls (7bp,64bp) and (1bp,58bp)  .. (1bp,52bp);
  \draw (1bp,52bp) -- (1bp,38bp);
  \draw (1bp,38bp) .. controls (1bp,32bp) and (7bp,26bp)  .. (13bp,26bp);
  \draw (1bp,45bp) -- (74bp,45bp);
  \draw (37bp,49bp) node {$s$};
  \draw (37bp,30bp) node {$inS = true$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (199bp,72bp) ellipse (27bp and 18bp);
  \draw (199bp,67bp) node {$s_1$};
\end{scope}
%

==> content/images/dot/scade_weak_strong_trans.tikz <==
%%
\pgfsetcolor{black}
  % Edge: s -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (73.641bp,19.339bp) .. controls (113.2bp,19.706bp) and (175.87bp,20.286bp)  .. node[auto] {$x \wedge c_2$} (225.78bp,20.748bp);
  % Edge: s1 -> s2
  \draw [->,{Circle[open]}-{Stealth[]}] (164.58bp,41.941bp) .. controls (180.13bp,38.258bp) and (200.21bp,33.502bp)  .. node[auto] {$c_2$} (227.5bp,27.039bp);
  % Edge: s -> s1
  \draw [->,{Circle[open]}-{Stealth[]}] (73.536bp,29.388bp) .. controls (83.464bp,32.21bp) and (94.189bp,35.26bp)  .. node[auto] {$x \wedge \neg c_2$} (113.89bp,40.861bp);
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (253bp,21bp) ellipse (27bp and 18bp);
  \draw (253bp,16bp) node {$s_2$};
\end{scope}
  % Node: s
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13bp,0bp) -- (62bp,0bp);
  \draw (62bp,0bp) .. controls (68bp,0bp) and (74bp,6bp)  .. (74bp,12bp);
  \draw (74bp,12bp) -- (74bp,26bp);
  \draw (74bp,26bp) .. controls (74bp,32bp) and (68bp,38bp)  .. (62bp,38bp);
  \draw (62bp,38bp) -- (13bp,38bp);
  \draw (13bp,38bp) .. controls (7bp,38bp) and (1bp,32bp)  .. (1bp,26bp);
  \draw (1bp,26bp) -- (1bp,12bp);
  \draw (1bp,12bp) .. controls (1bp,6bp) and (7bp,0bp)  .. (13bp,0bp);
  \draw (1bp,19bp) -- (74bp,19bp);
  \draw (37bp,23bp) node {$s$};
  \draw (37bp,4bp) node {$inS = true$};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (139bp,48bp) ellipse (27bp and 18bp);
  \draw (139bp,43bp) node {$s_1$};
\end{scope}
%
